Fooling Explanations in Text Classifiers

State-of-the-art text classification models are becoming increasingly reliant on deep neural networks (DNNs). Due to their black-box nature, faithful and robust explanation methods need to accompany classifiers for deployment in real-life scenarios. However, it has been shown in vision applications that explanation methods are susceptible to local, imperceptible perturbations that can significantly alter the explanations without changing the predicted classes. We show here that the existence of such perturbations extends to text classifiers as well. Specifically, we introduceTextExplanationFooler (TEF), a novel explanation attack algorithm that alters text input samples imperceptibly so that the outcome of widely-used explanation methods changes considerably while leaving classifier predictions unchanged. We evaluate the performance of the attribution robustness estimation performance in TEF on five sequence classification datasets, utilizing three DNN architectures and three transformer architectures for each dataset. TEF can significantly decrease the correlation between unchanged and perturbed input attributions, which shows that all models and explanation methods are susceptible to TEF perturbations. Moreover, we evaluate how the perturbations transfer to other model architectures and attribution methods, and show that TEF perturbations are also effective in scenarios where the target model and explanation method are unknown. Finally, we introduce a semi-universal attack that is able to compute fast, computationally light perturbations with no knowledge of the attacked classifier nor explanation method. Overall, our work shows that explanations in text classifiers are very fragile and users need to carefully address their robustness before relying on them in critical applications.

==> algorithms/tef.tex <==
\begin{algorithm}[H]
\caption{\texttt{TextExplanationFooler (TEF)}}\label{alg:tef}
\textbf{Input}: Input sentence $\displaystyle \vs$ with predicted class $\displaystyle l$, classifier $\displaystyle F$, attribution $\displaystyle A$, attribution distance $\displaystyle d$, number of synonyms $N$, maximum perturbation ratio $\displaystyle \rho_{max}$\\
\textbf{Output}: Adversarial sentence $\displaystyle \vs_{\mathrm{adv}}$
\begin{algorithmic}[1]
\State $\displaystyle \vs_\mathrm{adv} \gets \vs$, $d_{max} \gets 0$, $r \gets 0$
\For{$\displaystyle w_i \in \vs$}
    \State $\displaystyle I_{w_i} {}={} d \big[ A(\vs_{w_i\rightarrow 0}, F, l), \; A(\vs, F, l) \big]$
\EndFor
\For{$\displaystyle w_j \in \langle w_1, ...,  w_{|\vs|} \rangle \;|\; I_{w_{m-1}} \geq I_{w_{m}} \; \forall m \in \{2, ..., |\vs|\}$}
    \If{$\displaystyle w_j \in \sS_{\mathtt{Stop\,words}}$}
        \State \textbf{continue}
    \EndIf
    
    \State $\displaystyle \sC_j \gets \mathtt{SynonymEmbeddings}(w_j, N)$
    \State $\displaystyle \sC_j \gets \mathtt{POSFilter}(w_j, \sC_j, \vs)$
    
    \For{$\displaystyle \evc_k \in \sC_j$}
        \State $\displaystyle \tilde{\vs}_{w_j\rightarrow\evc_k} \gets$ Replace $\displaystyle w_j$ in $\displaystyle \vs_\mathrm{adv}$ with $\displaystyle \evc_k$
        
        \If{$\displaystyle \argmax_{i \in \{1:|\sL|\}}F(\tilde{\vs}_{w_j\rightarrow\evc_k}) {}={} l$}
        
            \State $\displaystyle \tilde{d} \gets d \big[ A(\tilde{\vs}_{w_i\rightarrow \evc_k}, F, l), \; A(\vs, F, l) \big]$
        
            \If{$\displaystyle \tilde{d} > d_{max}$}
            
                \State $\displaystyle \vs_\mathrm{adv} \gets \tilde{\vs}_{w_i\rightarrow \evc_k}$
                \State $\displaystyle d_{max} \gets \tilde{d}$
                \State $\displaystyle r \gets r + 1$
            \EndIf
            
        \EndIf
    \EndFor
    \If{$\rho {}={} \frac{r}{|\vs|} + 1 > \rho_{max}$}
        \State \textbf{break}
    \EndIf
\EndFor
\end{algorithmic}
\end{algorithm}


==> figures/examples/sample_files/samples_agnews.tex <==
% [CLS] \textcolor[rgb]{0.76,0.0,0.0}{\textbf{india }}agrees \textcolor[rgb]{0.43,0.0,0.0}{\textbf{to }}bodo \textcolor[rgb]{0.62,0.0,0.0}{\textbf{rebel }}\textcolor[rgb]{0.7,0.0,0.0}{\textbf{talks }}| \textcolor[rgb]{1.0,0.0,0.0}{\textbf{delhi }}says it will join three \textcolor[rgb]{0.45,0.0,0.0}{\textbf{- }}way \textcolor[rgb]{0.52,0.0,0.0}{\textbf{talks }}with \textcolor[rgb]{0.87,0.0,0.0}{\textbf{assam }}and \textcolor[rgb]{0.33,0.0,0.0}{\textbf{separatists }}to end violence \textcolor[rgb]{0.0,0.0,0.34}{\textbf{in }}the \textcolor[rgb]{0.0,0.0,0.33}{\textbf{north }}- eastern state . [SEP] %
% &%
% [CLS] lndia agrees to bodo \textcolor[rgb]{0.65,0.0,0.0}{\textbf{rebel }}\textcolor[rgb]{0.53,0.0,0.0}{\textbf{talks }}| \textcolor[rgb]{1.0,0.0,0.0}{\textbf{delhi }}says it will join three \textcolor[rgb]{0.48,0.0,0.0}{\textbf{- }}\textcolor[rgb]{0.38,0.0,0.0}{\textbf{way }}\textcolor[rgb]{0.34,0.0,0.0}{\textbf{talks }}with \textcolor[rgb]{0.0,0.0,0.96}{\textbf{azam }}and separatists to end violence in the north - eastern state . [SEP] %
% &%
% 0%
% &%
% 1.00%
% &%
% 0.98%
% &%
% 0.37%
% % &%
% % 0.54%
% % &%
% % 0.33%
% % &%
% % 0.67%
% % &%
% % 0.81%
% \\
% \hline%
% [CLS] hip hip \textcolor[rgb]{0.0,0.0,0.4}{\textbf{hooray }}: \textcolor[rgb]{1.0,0.0,0.0}{\textbf{billups }}rallies pistons past wolves \textcolor[rgb]{0.0,0.0,0.35}{\textbf{| }}auburn hills , mi ( sports network ) - chauncey billups scored 19 of his 21 points in the second half to help the detroit pistons rally for a 93 \textcolor[rgb]{0.0,0.0,0.36}{\textbf{- }}85 win over the minnesota timberwolves in \textcolor[rgb]{0.99,0.0,0.0}{\textbf{coach }}\textcolor[rgb]{0.33,0.0,0.0}{\textbf{larry }}brown \# 39;s first \textcolor[rgb]{0.51,0.0,0.0}{\textbf{game }}back from hip surgery . [SEP] %
% &%
% [CLS] hip hip hooray : billups rallies grizzlies past wolves | auburn hill , mi ( sports network ) \textcolor[rgb]{0.0,0.0,0.53}{\textbf{- }}chauncey billups scored 19 of his 21 points in the second half to help the \textcolor[rgb]{0.0,0.0,0.67}{\textbf{detroit }}pistons \textcolor[rgb]{0.0,0.0,0.4}{\textbf{rally }}for a 93 \textcolor[rgb]{0.0,0.0,0.97}{\textbf{- }}85 win over the minnesota \textcolor[rgb]{0.68,0.0,0.0}{\textbf{timberwolves }}in \textcolor[rgb]{1.0,0.0,0.0}{\textbf{coach }}\textcolor[rgb]{0.0,0.0,0.4}{\textbf{lonnie }}brown \# 39;s first \textcolor[rgb]{0.0,0.0,0.49}{\textbf{gaming }}back from hip surgery . [SEP] %
% &%
% 1%
% &%
% 1.00%
% &%
% 1.00%
% &%
% 0.34%
% % &%
% % 0.13%
% % &%
% % 0.33%
% % &%
% % 0.39%
% % &%
% % 0.58%
% \\
% \hline%
[CLS] romanians pitch \textcolor[rgb]{0.67,0.0,0.0}{\textbf{rumsfeld }}on base location | mihail \textcolor[rgb]{0.6,0.0,0.0}{\textbf{kogalniceanu }}air base , \textcolor[rgb]{1.0,0.0,0.0}{\textbf{romania }}- to entice the us military to make a home here , what better symbolic appeal could the romanian government make than to rename a street here quot;george washington boulevard ? [SEP]%
\newline%
\begin{center}\vspace{-0.5\baselineskip}$\displaystyle F(s, {\mathrm{\mathbf{World}}) {}={} 0.99}$\vspace{-0.5\baselineskip}\end{center}%
&%
[CLS] \textcolor[rgb]{0.56,0.0,0.0}{\textbf{romanians }}pitch clinton on base places | \textcolor[rgb]{0.35,0.0,0.0}{\textbf{mihail }}\textcolor[rgb]{0.91,0.0,0.0}{\textbf{kogalniceanu }}air base , \textcolor[rgb]{0.0,0.0,1.0}{\textbf{rumania }}- to entice the us military to make a home here , what better symbolic appeal could the romanian government make than to rename a street here quot;george washington \textcolor[rgb]{0.0,0.0,0.3}{\textbf{boulevard }}? [SEP]%
\newline%
\begin{center}\vspace{-0.5\baselineskip}$\displaystyle F(s, {\mathrm{\mathbf{World}}) {}={} 0.97}$\vspace{-0.5\baselineskip}\end{center}%
% &%
% World%
% &%
% 0.99%
% &%
% 0.97%
&%
-0.07%
% &%
% 0.32%
% &%
% 0.25%
% &%
% 0.69%
% &%
% 0.78%
% \\
% \hline%
% [CLS] political debate at minn . school \textcolor[rgb]{0.0,0.0,0.49}{\textbf{gets }}ugly \textcolor[rgb]{0.92,0.0,0.0}{\textbf{( }}\textcolor[rgb]{0.54,0.0,0.0}{\textbf{ap }}\textcolor[rgb]{1.0,0.0,0.0}{\textbf{) }}| \textcolor[rgb]{0.79,0.0,0.0}{\textbf{ap }}\textcolor[rgb]{0.53,0.0,0.0}{\textbf{- }}three high school students , one allegedly armed with a \textcolor[rgb]{0.52,0.0,0.0}{\textbf{bat }}, were charged with attacking a pro \textcolor[rgb]{0.34,0.0,0.0}{\textbf{- }}president bush \textcolor[rgb]{0.0,0.0,0.41}{\textbf{classmate }}after he reportedly said only gays would support sen . john kerry . [SEP] %
% &%
% [CLS] political debate at minn . school reaches ugly ( ap ) | \textcolor[rgb]{0.0,0.0,0.5}{\textbf{nc }}- three high school students , one allegedly armed with a \textcolor[rgb]{0.0,0.0,1.0}{\textbf{bats }}, were charged with attacking a pro - president bush classmate after he reportedly said only gays would support sen . john kerry . [SEP] %
% &%
% 0%
% &%
% 1.00%
% &%
% 0.86%
% &%
% -0.24%
% % &%
% % 0.15%
% % &%
% % 0.00%
% % &%
% % 0.53%
% % &%
% % 0.64%
% \\
% \hline%


==> figures/examples/sample_files/samples_mr.tex <==
[CLS] \textcolor[rgb]{0.0,0.0,0.41}{\textbf{forgettable }}\textcolor[rgb]{0.0,0.0,1.0}{\textbf{horror }}\textcolor[rgb]{0.97,0.0,0.0}{\textbf{-- }}more \textcolor[rgb]{0.0,0.0,0.78}{\textbf{gory }}than psychological \textcolor[rgb]{0.32,0.0,0.0}{\textbf{-- }}with a highly \textcolor[rgb]{0.58,0.0,0.0}{\textbf{satisfying }}\textcolor[rgb]{0.42,0.0,0.0}{\textbf{quotient }}\textcolor[rgb]{0.57,0.0,0.0}{\textbf{of }}\textcolor[rgb]{0.0,0.0,0.43}{\textbf{friday }}- night \textcolor[rgb]{0.79,0.0,0.0}{\textbf{excitement }}\textcolor[rgb]{0.72,0.0,0.0}{\textbf{and }}milla \textcolor[rgb]{0.82,0.0,0.0}{\textbf{power }}\textcolor[rgb]{0.44,0.0,0.0}{\textbf{. }}[SEP]%
\newline%
\vspace{-0.5\baselineskip}\begin{center}$\displaystyle F(\vs, {\mathrm{\mathbf{Pos.}}) {}={} 0.99}$\vspace{-0.5\baselineskip}\end{center}%
&%
[CLS] forgettable horror -- more gory than psychological -- with a \textcolor[rgb]{0.41,0.0,0.0}{\textbf{highly }}\textcolor[rgb]{0.54,0.0,0.0}{\textbf{satisfying }}quotient \textcolor[rgb]{0.95,0.0,0.0}{\textbf{of }}friday - night \textcolor[rgb]{0.0,0.0,1.0}{\textbf{arousal }}\textcolor[rgb]{0.34,0.0,0.0}{\textbf{and }}\textcolor[rgb]{0.5,0.0,0.0}{\textbf{milla }}wattage . [SEP]%
\newline%
\vspace{-0.5\baselineskip}\begin{center}$\displaystyle F(\vs, {\mathrm{\mathbf{Pos.}}) {}={} 0.99}$\vspace{-0.5\baselineskip}\end{center}%
%Pos.%
%&%
% 0.99%
% &%
% 0.90%
&%
0.18%
% &%
% 0.12%
% &%
% 0.00%
% &%
% 0.57%
% &%
% 0.58%
% \\%
% \hline%
% [CLS] there 's little to recommend snow dogs , \textcolor[rgb]{0.37,0.0,0.0}{\textbf{unless }}one considers \textcolor[rgb]{1.0,0.0,0.0}{\textbf{cliched }}dialogue \textcolor[rgb]{0.0,0.0,0.47}{\textbf{and }}perverse \textcolor[rgb]{0.0,0.0,0.79}{\textbf{escapism }}a \textcolor[rgb]{0.0,0.0,0.47}{\textbf{source }}\textcolor[rgb]{0.0,0.0,0.87}{\textbf{of }}high hilarity . [SEP]%
% \newline%
% \vspace{-0.5\baselineskip}\begin{center}$\displaystyle F(s, {\mathrm{\mathbf{Neg.}}) {}={} 0.93}$\vspace{-0.5\baselineskip}\end{center}%
% &%
% [CLS] \textcolor[rgb]{0.36,0.0,0.0}{\textbf{there }}'s \textcolor[rgb]{0.36,0.0,0.0}{\textbf{little }}to \textcolor[rgb]{0.0,0.0,0.53}{\textbf{recommend }}snow dogs , unless one \textcolor[rgb]{0.0,0.0,0.6}{\textbf{considers }}\textcolor[rgb]{0.48,0.0,0.0}{\textbf{clich\'es }}\textcolor[rgb]{0.47,0.0,0.0}{\textbf{dialogue }}\textcolor[rgb]{0.0,0.0,0.33}{\textbf{and }}perverse \textcolor[rgb]{1.0,0.0,0.0}{\textbf{sensationalism }}a source of \textcolor[rgb]{0.43,0.0,0.0}{\textbf{high }}hilarity . [SEP]%
% \newline%
% \vspace{-0.5\baselineskip}\begin{center}$\displaystyle F(s, {\mathrm{\mathbf{Neg.}}) {}={} 0.97}$\vspace{-0.5\baselineskip}\end{center}%
% &%
% Neg.%
% &%
% 0.93%
% &%
% 0.97%
% &%
% 0.11%
% &%
% 0.31%
% &%
% 0.50%
% &%
% 0.57%
% &%
% 0.75%
% \\
% \hline%
% [CLS] \textcolor[rgb]{0.47,0.0,0.0}{\textbf{simple }}, \textcolor[rgb]{1.0,0.0,0.0}{\textbf{poignant }}and leavened with \textcolor[rgb]{0.56,0.0,0.0}{\textbf{humor }}, it 's a film that affirms the \textcolor[rgb]{0.4,0.0,0.0}{\textbf{nourishing }}aspects \textcolor[rgb]{0.4,0.0,0.0}{\textbf{of }}\textcolor[rgb]{0.56,0.0,0.0}{\textbf{love }}\textcolor[rgb]{0.31,0.0,0.0}{\textbf{and }}companionship . [SEP] %
% &%
% [CLS] \textcolor[rgb]{0.68,0.0,0.0}{\textbf{simple }}, \textcolor[rgb]{0.0,0.0,1.0}{\textbf{agonising }}and leavened with \textcolor[rgb]{0.64,0.0,0.0}{\textbf{humor }}, it 's a film that affirms the \textcolor[rgb]{0.78,0.0,0.0}{\textbf{nourishing }}\textcolor[rgb]{0.46,0.0,0.0}{\textbf{aspects }}\textcolor[rgb]{0.68,0.0,0.0}{\textbf{of }}\textcolor[rgb]{0.36,0.0,0.0}{\textbf{adores }}\textcolor[rgb]{0.55,0.0,0.0}{\textbf{and }}companionship \textcolor[rgb]{0.31,0.0,0.0}{\textbf{. }}[SEP] %
% &%
% 1%
% &%
% 1.00%
% &%
% 0.99%
% &%
% 0.02%
% % &%
% % 0.64%
% % &%
% % 0.00%
% % &%
% % 0.86%
% % &%
% % 0.83%
% \\
% \hline%
% [CLS] a \textcolor[rgb]{1.0,0.0,0.0}{\textbf{predictable }}and \textcolor[rgb]{0.54,0.0,0.0}{\textbf{stereotypical }}little b - \textcolor[rgb]{0.31,0.0,0.0}{\textbf{movie }}. [SEP] %
% &%
% [CLS] a \textcolor[rgb]{0.0,0.0,0.37}{\textbf{predicted }}\textcolor[rgb]{0.0,0.0,0.38}{\textbf{and }}\textcolor[rgb]{1.0,0.0,0.0}{\textbf{stereotypical }}\textcolor[rgb]{0.59,0.0,0.0}{\textbf{little }}\textcolor[rgb]{0.0,0.0,0.37}{\textbf{b }}\textcolor[rgb]{0.0,0.0,0.35}{\textbf{- }}\textcolor[rgb]{0.45,0.0,0.0}{\textbf{movie }}. [SEP] %
% &%
% 0%
% &%
% 0.97%
% &%
% 0.73%
% &%
% 0.39%
% % &%
% % 0.48%
% % &%
% % 0.00%
% % &%
% % 0.67%
% % &%
% % 0.60%
% \\
% \hline%

==> figures/transferability/plot_code/agnews_cnn_IG.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xmin=0.01, xmax=0.32,
            ymin=-0.6, ymax=1,
            ymajorgrids=true,
            xmajorgrids=true,
            ytick={-0.5, 0, 0.5 ,1},
            yticklabels={, 0, , 1},
            xtick={0.16, 0.32},
            xticklabels={0.16, $\displaystyle \rho$},
            grid style=dashed,
            legend pos=south west
            ]
    
        % Add lines of means
        \addplot[name path=berta, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/agnews/cnn/IG/bert_A.tex};
        \addlegendentry{BERT-A}
        \addplot[name path=lstmig, b31, line width=1pt, mark=diamond, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/agnews/cnn/IG/lstm_IG.tex};
        \addlegendentry{LSTM-IG}
        \addplot[name path=cnns, b32, line width=1pt, mark=pentagon, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/agnews/cnn/IG/cnn_S.tex};
        \addlegendentry{CNN-S}
        
        \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {data/tef/agnews/cnn/IG.tex};\label{plt:transfertef};
%        \addlegendentry{TEF}
        \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {data/ra/agnews/cnn/IG.tex};\label{plt:transferra};
%        \addlegendentry{RA}
        
        % Add fill lines
        % TEF
        \addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/tef/agnews/cnn/IG.tex};
        \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/tef/agnews/cnn/IG.tex};
        \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
%        
        % RA
        \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/ra/agnews/cnn/IG.tex};
        \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/ra/agnews/cnn/IG.tex};
        \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
%        
        \addplot[name path=llstmig, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/agnews/cnn/IG/bert_A.tex};
        \addplot[name path=ulstmig, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/agnews/cnn/IG/bert_A.tex};
        \addplot[b30!50,fill opacity=\stdopacity] fill between[of=llstmig and ulstmig];
%
        \addplot[name path=llstmig, b31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/agnews/cnn/IG/lstm_IG.tex};
        \addplot[name path=ulstmig, b31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/agnews/cnn/IG/lstm_IG.tex};
        \addplot[b31!50,fill opacity=\stdopacity] fill between[of=llstmig and ulstmig];
%        
        \addplot[name path=lcnna, b32!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/agnews/cnn/IG/cnn_S.tex};
        \addplot[name path=ucnna, b32!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/agnews/cnn/IG/cnn_S.tex};
        \addplot[b32!50,fill opacity=\stdopacity] fill between[of=lcnna and ucnna];

    	% TEF
        \node at (axis cs:0.32,-0.25) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r30}{ACC}: 0.06}};
        % RA
        \node at (axis cs:0.32,0.9) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.27}};
        % CNN-S
        \node at (axis cs:0.32,0.45) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{b32}{ACC}: 0.22}};
        \end{axis}
    \end{tikzpicture}

==> figures/transferability/plot_code/imdb_lstmatt_IG.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xmin=0.01, xmax=0.32,
            ymin=-0.6, ymax=1,
            ymajorgrids=true,
            xmajorgrids=true,
            ytick={-0.5, 0, 0.5 ,1},
            yticklabels={, 0, , 1},
            xtick={0.16, 0.32},
            xticklabels={0.16, $\displaystyle \rho$},
            grid style=dashed,
            legend pos=south west
            ]
    
        
        % Add lines of means
%        \addplot[name path=cnnig, c2, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/imdb/lstmatt/IG/cnn_IG.tex};
%        \addlegendentry{CNN-IG}
        \addplot[name path=lstmig, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/imdb/lstmatt/IG/lstm_IG.tex};
        \addlegendentry{LSTM-IG}
        \addplot[name path=lstmatts, b31, line width=1pt, mark=diamond, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_S.tex};
        \addlegendentry{LSTMAtt-S}
        \addplot[name path=lstmatta, b32, line width=1pt, mark=pentagon, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_A.tex};
        \addlegendentry{LSTMAtt-A}
        
        \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {data/tef/imdb/lstmatt/IG.tex};
%        \addlegendentry{TEF}
        \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {data/ra/imdb/lstmatt/IG.tex};
%        \addlegendentry{RA}
        
        % Add fill lines
        \addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/tef/imdb/lstmatt/IG.tex};
        \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/tef/imdb/lstmatt/IG.tex};
        \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
        
        \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/ra/imdb/lstmatt/IG.tex};
        \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/ra/imdb/lstmatt/IG.tex};
        \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
        
%        \addplot[name path=lcnnig, c2!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/imdb/lstmatt/IG/cnn_IG.tex};
%        \addplot[name path=ucnnig, c2!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/imdb/lstmatt/IG/cnn_IG.tex};
%        \addplot[c2!50,fill opacity=\stdopacity] fill between[of=lcnnig and ucnnig];
        
        \addplot[name path=llstmig, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/imdb/lstmatt/IG/lstm_IG.tex};
        \addplot[name path=ulstmig, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/imdb/lstmatt/IG/lstm_IG.tex};
        \addplot[b30!50,fill opacity=\stdopacity] fill between[of=llstmig and ulstmig];
        
        \addplot[name path=llstmatta, b31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_S.tex};
        \addplot[name path=ulstmatta, b31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_S.tex};
        \addplot[b31!50,fill opacity=\stdopacity] fill between[of=llstmatta and ulstmatta];
        
        \addplot[name path=llstmatta, b32!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_A.tex};
        \addplot[name path=ulstmatta, b32!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/imdb/lstmatt/IG/lstmatt_A.tex};
        \addplot[b32!50,fill opacity=\stdopacity] fill between[of=llstmatta and ulstmatta];
    
    	% TEF
        \node at (axis cs:0.32,-0.38) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r30}{ACC}: -0.07}};
        % RA
        \node at (axis cs:0.32,0.75) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.19}};
        % LSTM-IG
        \node at (axis cs:0.32,0.2) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{b30}{ACC}: 0.10}};
    
        \end{axis}
    \end{tikzpicture}

==> figures/transferability/plot_code/yelp_cnn_IG.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xmin=0.01, xmax=0.32,
            ymin=-0.6, ymax=1,
            ymajorgrids=true,
            xmajorgrids=true,
            ytick={-0.5, 0, 0.5 ,1},
            yticklabels={, 0, , 1},
            xtick={0.16, 0.32},
            xticklabels={0.16, $\displaystyle \rho$},
            grid style=dashed,
            legend pos=south west
            ]
    
        % Add lines of means   
        \addplot[name path=berta, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/yelp/cnn/IG/bert_A.tex};
        \addlegendentry{BERT-A}
        \addplot[name path=cnns, b31, line width=1pt, mark=diamond, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/yelp/cnn/IG/cnn_S.tex};
        \addlegendentry{CNN-S}
        \addplot[name path=lstmattig, b32, line width=1pt, mark=pentagon, opacity=\lineopacity] table[x={x}, y={pcc}] {data/transfer/yelp/cnn/IG/lstmatt_IG.tex};
        \addlegendentry{LSTMAtt-IG}
        
        \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {data/tef/yelp/cnn/IG.tex};
%        \addlegendentry{TEF}
        \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {data/ra/yelp/cnn/IG.tex};
%        \addlegendentry{RA}

        
        % Add fill lines
        \addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/tef/yelp/cnn/IG.tex};
        \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/tef/yelp/cnn/IG.tex};
        \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
%        
        \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/ra/yelp/cnn/IG.tex};
        \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/ra/yelp/cnn/IG.tex};
        \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
%        
        \addplot[name path=lcnnig, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/yelp/cnn/IG/bert_A.tex};
        \addplot[name path=ucnnig, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/yelp/cnn/IG/bert_A.tex};
        \addplot[b30!50,fill opacity=\stdopacity] fill between[of=lcnnig and ucnnig];
%        
        \addplot[name path=lcnna, b31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/yelp/cnn/IG/cnn_S.tex};
        \addplot[name path=ucnna, b31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/yelp/cnn/IG/cnn_S.tex};
        \addplot[b31!50,fill opacity=\stdopacity] fill between[of=lcnna and ucnna];
%        
        \addplot[name path=lcnna, b32!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/transfer/yelp/cnn/IG/lstmatt_IG.tex};
        \addplot[name path=ucnna, b32!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/transfer/yelp/cnn/IG/lstmatt_IG.tex};
        \addplot[b32!50,fill opacity=\stdopacity] fill between[of=lcnna and ucnna];
    
    	% TEF
        \node at (axis cs:0.32,-0.2) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r30}{ACC}: -0.09}};
        % RA
        \node at (axis cs:0.32,0.6) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.15}};
        % CNN-S 
        \node at (axis cs:0.32,0.15) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{b31}{ACC}: 0.09}};
    
        \end{axis}
    \end{tikzpicture}

==> figures/universal/agnews/figure_agnews_lstm_IG.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        xmin=0.01, xmax=0.32,
        ymin=-0.6, ymax=1,
        ymajorgrids=true,
        xmajorgrids=true,
        ytick={-0.5, 0, 0.5 ,1},
        yticklabels={, 0, , 1},
        xtick={0.16, 0.32},
        xticklabels={0.16, $\displaystyle \rho$},
        grid style=dashed,
        legend pos=south west,
        legend columns=1
        ]

    % Add lines of means
    \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {data/tef/agnews/lstm/IG.tex};
    \addlegendentry{TEF}
    % RA
    \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {data/ra/agnews/lstm/IG.tex};
    \addlegendentry{RA}
    % Spec
%    \addplot[name path=spec, c4, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/universal/agnews/lstm/IG_spec.tex};
%    \addlegendentry{Uni. (Spec.)}
    % Uni
    \addplot[name path=uni, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/universal/agnews/lstm/IG_uni.tex};
    \addlegendentry{Semi-uni.}
    
    % Add fill lines
    \addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/tef/agnews/lstm/IG.tex};
    \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/tef/agnews/lstm/IG.tex};
    \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
    
    \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/ra/agnews/lstm/IG.tex};
    \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/ra/agnews/lstm/IG.tex};
    \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
    
%    \addplot[name path=lspec, c4!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/universal/agnews/lstm/IG_spec.tex};
%    \addplot[name path=uspec, c4!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/universal/agnews/lstm/IG_spec.tex};
%    \addplot[c4!50,fill opacity=\stdopacity] fill between[of=lspec and uspec];
    
    \addplot[name path=luni, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/universal/agnews/lstm/IG_uni.tex};
    \addplot[name path=uuni, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/universal/agnews/lstm/IG_uni.tex};
    \addplot[b30!50,fill opacity=\stdopacity] fill between[of=luni and uuni];
    
    
    % TEF
    \node at (axis cs:0.32,-0.27) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r30}{ACC}: 0.00}};
    % RA
    \node at (axis cs:0.32,0.9) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.26}};
    % Spec
%    \node at (axis cs:0.32,0.32) [anchor=north east, opacity=\lineopacity, color=c4] {\scriptsize\textbf{ACC: 0.0.22}};
    % Uni
    \node at (axis cs:0.32,0.4) [anchor=north east, opacity=\lineopacity] {\scriptsize\textbf{\textcolor{b30}{ACC}: 0.20}};

    \end{axis}
\end{tikzpicture}

==> figures/universal/imdb/figure_imdb_lstm_IG.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        xmin=0.01, xmax=0.32,
        ymin=-0.6, ymax=1,
        ymajorgrids=true,
        xmajorgrids=true,
        ytick={-0.5, 0, 0.5 ,1},
        yticklabels={, 0, , 1},
        xtick={0.16, 0.32},
        xticklabels={0.16, $\displaystyle \rho$},
        grid style=dashed,
        legend pos=south west,
        legend columns=1
        ]

    % TEF
    \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {figures/universal/imdb/data/lstm_IG/tef.dat};
    \addlegendentry{TEF}
    % RA
    \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {figures/universal/imdb/data/lstm_IG/ra.dat};
    \addlegendentry{RA}
    %Spec
%    \addplot[name path=spec, c4, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {figures/universal/imdb/data/lstm_IG/spec.dat};
%    \addlegendentry{Uni. (Spec.)}
    % Uni
    \addplot[name path=uni, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {figures/universal/imdb/data/lstm_IG/uni.dat};
    \addlegendentry{Semi-uni.}
    
    % Add fill lines
    \addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {figures/universal/imdb/data/lstm_IG/tef.dat};
    \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {figures/universal/imdb/data/lstm_IG/tef.dat};
    \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
    
    \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {figures/universal/imdb/data/lstm_IG/ra.dat};
    \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {figures/universal/imdb/data/lstm_IG/ra.dat};
    \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
    
%    \addplot[name path=lspec, c4!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {figures/universal/imdb/data/lstm_IG/spec.dat};
%    \addplot[name path=uspec, c4!50, opacity=\stdopacity] table[x={x}, y={upcc}] {figures/universal/imdb/data/lstm_IG/spec.dat};
%    \addplot[c4!50,fill opacity=\stdopacity] fill between[of=lspec and uspec];
    
    \addplot[name path=luni, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {figures/universal/imdb/data/lstm_IG/uni.dat};
    \addplot[name path=uuni, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {figures/universal/imdb/data/lstm_IG/uni.dat};
    \addplot[b30!50,fill opacity=\stdopacity] fill between[of=luni and uuni];
    
    % TEF
    \node at (axis cs:0.32,-0.27) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r30}{ACC}: -0.04}};
    % RA
    \node at (axis cs:0.32,0.85) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.22}};
    % Spec
%    \node at (axis cs:0.32,0.32) [anchor=north east, opacity=\lineopacity, color=c4] {\scriptsize\textbf{ACC: 0.18}};
	% Uni
    \node at (axis cs:0.32,0.13) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{b30}{ACC}: 0.14}};


    \end{axis}
\end{tikzpicture}

==> figures/universal/mr/figure_mr_lstmatt_IG.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        xmin=0.01, xmax=0.32,
        ymin=-0.6, ymax=1,
        ymajorgrids=true,
        xmajorgrids=true,
        ytick={-0.5, 0, 0.5 ,1},
        yticklabels={, 0, , 1},
        xtick={0.16, 0.32},
        xticklabels={0.16, $\displaystyle \rho$},
        grid style=dashed,
        legend pos=south west
        ]

    % Add lines of means
    \addplot[name path=tef, r30, line width=1pt, mark=*, opacity=\lineopacity] table[x={x}, y={pcc}] {data/tef/mr/lstmatt/IG.tex};
    \addlegendentry{TEF}
    % RA
    \addplot[name path=ra, r31, line width=1pt, mark=triangle, opacity=\lineopacity] table[x={x}, y={pcc}] {data/ra/mr/lstmatt/IG.tex};
    \addlegendentry{RA}
    % Spec
%    \addplot[name path=spec, c4, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/universal/mr/lstmatt/IG_spec.tex};
%    \addlegendentry{Uni. (Spec.)}
    % Uni
    \addplot[name path=uni, b30, line width=1pt, mark=o, opacity=\lineopacity] table[x={x}, y={pcc}] {data/universal/mr/lstmatt/IG_uni.tex};
    \addlegendentry{Semi-uni.}
    
    % Add fill lines
	\addplot[name path=ltef, r30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/tef/mr/lstmatt/IG.tex};
    \addplot[name path=utef, r30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/tef/mr/lstmatt/IG.tex};
    \addplot[r30!50,fill opacity=\stdopacity] fill between[of=ltef and utef];
    
    \addplot[name path=lra, r31!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/ra/mr/lstmatt/IG.tex};
    \addplot[name path=ura, r31!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/ra/mr/lstmatt/IG.tex};
    \addplot[r31!50,fill opacity=\stdopacity] fill between[of=lra and ura];
    
%    \addplot[name path=lspec, c4!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/universal/mr/lstmatt/IG_spec.tex};
%    \addplot[name path=uspec, c4!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/universal/mr/lstmatt/IG_spec.tex};
%    \addplot[c4!50,fill opacity=\stdopacity] fill between[of=lspec and uspec];
    
    \addplot[name path=luni, b30!50, opacity=\stdopacity] table[x={x}, y={lpcc}] {data/universal/mr/lstmatt/IG_uni.tex};
    \addplot[name path=uuni, b30!50, opacity=\stdopacity] table[x={x}, y={upcc}] {data/universal/mr/lstmatt/IG_uni.tex};
    \addplot[b30!50,fill opacity=\stdopacity] fill between[of=luni and uuni];
    
    
    % TEF
    \node at (axis cs:0.32,-0.27) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r30}{ACC}: 0.05}};
    % RA
    \node at (axis cs:0.32,0.9) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{r31}{ACC}: 0.26}};
    % Spec
%    \node at (axis cs:0.32,0.32) [anchor=north east, opacity=\lineopacity, color=c4] {\scriptsize\textbf{ACC: 0.25}};
    % Uni
    \node at (axis cs:0.32,0.4) [anchor=north east, opacity=\lineopacity, color=black] {\scriptsize\textbf{\textcolor{b30}{ACC}: 0.20}};

    \end{axis}
\end{tikzpicture}
